Elaborating Evaluation-Order Polymorphism

We classify programming languages according to evaluation order: each language fixes one evaluation order as the default, making it transparent to program in that evaluation order, and troublesome to program in the other. This paper develops a type system that is impartial with respect to evaluation order. Evaluation order is implicit in terms, and explicit in types, with by-value and by-name versions of type connectives. A form of intersection type quantifies over evaluation orders, describing code that is agnostic over (that is, polymorphic in) evaluation order. By allowing such generic code, programs can express the by-value and by-name versions of a computation without code duplication. We also formulate a type system that only has by-value connectives, plus a type that generalizes the difference between by-value and by-name connectives: it is either a suspension (by name) or a "no-op" (by value). We show a straightforward encoding of the impartial type system into the more economical one. Then we define an elaboration from the economical language to a call-by-value semantics, and prove that elaborating a well-typed source program, where evaluation order is implicit, produces a well-typed target program where evaluation order is explicit. We also prove a simulation between evaluation of the target program and reductions (either by-value or by-name) in the source program. Finally, we prove that typing, elaboration, and evaluation are faithful to the type annotations given in the source program: if the programmer only writes by-value types, no by-name reductions can occur at run time.

==> fig-diagram-core.tex <==
$\hspace{-10pt}$\begin{tikzpicture}
  [auto, node distance=2cm, >=stealth, %
   descr/.style= {fill=white, inner sep=2.5pt, anchor=center}
  ]
  \node (lsrc) {%
  };
%
  \node [right of=lsrc,
          node distance=1.3cm,
          label={above:{
           $\begin{array}[t]{l@{~}l@{~}l@{~}l@{~}l}
             \varr & *^\V & +^\V & \recsym{\V}
             \\
             \narr & *^\N & +^\N & \recsym{\N}
             \\
             &~\AllSym
             &\!\!\fighi{\alleosym}
           \end{array}$              
          }}
          ] (upperleft) {$e \synabovechk \tau\mathstrut$};
  \node [above of=upperleft, node distance=2.1cm] (upperleftabove)
          {\tabularenvl{Impartial \\ ~type system}};
  \node [above of=upperleftabove, right=0.5cm, node distance=0.6cm] (upperleftabove) {\bf Source language ($e$)};
%
  \node [right of=upperleft, node distance=2.0cm,
           label={above:{
                  \arrayenvc{
                     {\arr}
                     ~{*}
                     ~{+}
                     ~{\recsymbol}
                    \\
                    \fighi{\susp{\V}}~\fighi{\susp{\N}}
                    \\
                    \AllSym
                    ~~~
                      \fighi{\alleosym}%
                   }
           }}
        ] (uppercentre) {$e \synabovechk S\mathstrut$};
     \node [above of=uppercentre, node distance=1.9cm]
              (uppercentreabove)
              {\tabularenvl{Economical \\ ~type system}};
     \draw [->] (upperleft)  -- node[below] {\tabularenvc{encode \\ types}} (uppercentre);
%

%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
 %

   \node[right of=uppercentre, node distance=1.5cm,
           label={above:{\textsl{er}ase types}}
   ] (uppererase) {$\er{e} : S$};

  \node [below of=uppererase, node distance=2.6cm] (lowererase) {$e' : S$};

  \draw [->,
         decorate,decoration=
               {zigzag,segment length=4pt,amplitude=0.8pt,post=lineto,post length=3pt}
      ]
      ($(uppererase.south)+(-7pt,1pt)$)
            -- node[left] {%
                   \!\!\begin{tabular}{l}
                     cbv + cbn \\ evaluation \\
                     ($\geq 0$ steps)
                   \end{tabular}\!\!\!\!}
%
      ($(lowererase.north)+(-7pt,1pt)$);   
   
   \node[right of=uppererase, node distance=3.0cm,
           label={above:{
                  \arrayenvc{
                     {\arr}
                     ~{*}
                     ~{+}
                     ~{\recsymbol}
                    \\
                    \U\text{(thunk)}
                    \\
                    \AllSym
                   }
           }}
      ] (upperright) {$M : A$};
   \node [below of=upperright, node distance=2.6cm] (lowerright) {$W : A$};

   \node [above of=upperright, node distance=1.6cm, left=-0.6cm] (upperrightabove) {Cbv type system};

   \node [above of=upperrightabove, node distance=0.4cm, left=-1.2cm] (upperrightaboveabove) {\bf Target language ($M$)};

 \draw [right hook->] (uppererase)  -- node[below] {elaborate} (upperright);

 \draw [right hook->] (lowererase)  -- node[above] {elaborate} (lowerright);

  \draw [|->]
      ($(upperright.south)+(-7pt,1pt)$)
            -- node[left] {%
                   \!\!\begin{tabular}{l}
                     standard cbv
                     \\
                     evaluation
                     \\
                     ($\geq 0$ steps)
                   \end{tabular}\!\!\!\!\!}
%
      ($(lowerright.north)+(-7pt,1pt)$);   
\end{tikzpicture}

